A Study on Placement of Social Buttons in Web Pages

With the explosion of social media in the last few years, web pages nowadays include different social network buttons where users can express if they support or recommend content. Those social buttons are very visual and their presentations, along with the counters, mark the importance of the social network and the interest on the content. In this paper, we analyze the presence of four types of social buttons (Facebook, Twitter, Google+1, and LinkedIn) in a large collection of web pages that we tracked over a period of time. We report on the distribution and counts along with some characteristics per domain. Finally, we outline some research directions.

==> average_clicks.tex <==
%\tikzstyle{every pin}=[fill=white, draw=black, font=\footnotesize]
\begin{tikzpicture}
\begin{semilogyaxis}[
	xtick={2011-07-19,2011-10-20,2012-02-09,2012-05-03},
	date coordinates in=x,
	xticklabel={\year-\month-\day},
	width=9cm,
        	%title={Gap distribution},
        	%xlabel=Task,
        	%ylabel=Gap,
        	legend style={at={(0.5,1.11)}, anchor=north, legend columns=-1},
]
\addplot [color=red, mark=.] table [x=Date, y=Facebook] {average_clicks.data};
\addplot [color=blue, mark=.] table [x=Date, y=Google] {average_clicks.data};
\addplot [color=green, mark=.] table [x=Date, y=Twitter] {average_clicks.data};
\addplot [color=purple, mark=.] table [x=Date, y=LinkedIn] {average_clicks.data};
\legend{Facebook, Google, Twitter, LinkedIn}
\end{semilogyaxis}
\end{tikzpicture}


==> button_presence.tex <==
%\tikzstyle{every pin}=[fill=white, draw=black, font=\footnotesize]
\begin{tikzpicture}
\begin{axis}[
	xtick={2011-10-04,2011-12-22,2012-03-08,2012-05-31},
	date coordinates in=x,
	xticklabel={\year-\month-\day},
   	width=9cm,
        	%title={Button placements},
        	%xlabel=Date,
        	%ylabel={Web page count},
        	legend style={at={(0.5,1.18)}, anchor=north, legend columns=-1},
]
\addplot [color=red, mark=.] table [x=Date, y=Facebook] {button_presence.data};
\addplot [color=blue, mark=.] table [x=Date, y=Google] {button_presence.data};
\addplot [color=green, mark=.] table [x=Date, y=Twitter] {button_presence.data};
\addplot [color=purple, mark=.] table [x=Date, y=LinkedIn] {button_presence.data};
\legend{Facebook, Google, Twitter, LinkedIn}
\end{axis}
\end{tikzpicture}


==> median_clicks.tex <==
%\tikzstyle{every pin}=[fill=white, draw=black, font=\footnotesize]
\begin{tikzpicture}
\begin{semilogyaxis}[
	xtick={2011-07-19,2011-10-20,2012-02-09,2012-05-03},
    	date coordinates in=x,
	xticklabel={\year-\month-\day},
    	width=9cm,
        	%title={Gap distribution},
        	%xlabel=Task,
	%ylabel=Gap,
        	legend style={at={(0.5,1.11)}, anchor=north, legend columns=-1},
]
\addplot [color=red, mark=.] table [x=Date, y=Facebook] {median_clicks.data};
\addplot [color=blue, mark=.] table [x=Date, y=Google] {median_clicks.data};
\addplot [color=green, mark=.] table [x=Date, y=Twitter] {median_clicks.data};
\addplot [color=purple, mark=.] table [x=Date, y=LinkedIn] {median_clicks.data};
\legend{Facebook, Google, Twitter, LinkedIn}
\end{semilogyaxis}
\end{tikzpicture}

